Efficient Source-Free Time-Series Adaptation via Parameter Subspace Disentanglement

In this paper, we propose a framework for efficient Source-Free Domain Adaptation (SFDA) in the context of time-series, focusing on enhancing both parameter efficiency and data-sample utilization. Our approach introduces an improved paradigm for source-model preparation and target-side adaptation, aiming to enhance training efficiency during target adaptation. Specifically, we reparameterize the source model's weights in a Tucker-style decomposed manner, factorizing the model into a compact form during the source model preparation phase. During target-side adaptation, only a subset of these decomposed factors is fine-tuned, leading to significant improvements in training efficiency. We demonstrate using PAC Bayesian analysis that this selective fine-tuning strategy implicitly regularizes the adaptation process by constraining the model's learning capacity. Furthermore, this re-parameterization reduces the overall model size and enhances inference efficiency, making the approach particularly well suited for resource-constrained devices. Additionally, we demonstrate that our framework is compatible with various SFDA methods and achieves significant computational efficiency, reducing the number of fine-tuned parameters and inference overhead in terms of MACs by over 90% while maintaining model performance.

==> (inline-0) <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
\multicolumn{1}{l|}{}                                                     & \multicolumn{1}{c|}{}                          & \multicolumn{4}{c|}{F1 Score (\%) $\uparrow$}                                                                                                                                                       & \multicolumn{1}{c|}{}                                                          &                                               \\
\multicolumn{1}{l|}{\multirow{-2}{*}{Methods}}                            & \multicolumn{1}{c|}{\multirow{-2}{*}{$RF$}}    & 0.5\%                               & 5\%                                 & 100\%                               & \multicolumn{1}{c|}{Average}                                                      & \multicolumn{1}{c|}{\multirow{-2}{*}{MACs (M) $\downarrow$}}                   & \multirow{-2}{*}{\# Params. (K) $\downarrow$} \\ \midrule
\multicolumn{8}{c}{SSC}                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} SHOT   \citep{SHOT}}}           & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 62.32 ± 1.57} & {\color[HTML]{404040} 63.95 ± 1.51} & {\color[HTML]{404040} 67.95 ± 1.04} & \multicolumn{1}{c|}{{\color[HTML]{404040} 64.74}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 12.92}}                              & {\color[HTML]{404040} 83.17}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 62.53 ± 0.46                        & 66.55 ± 0.46                        & 67.50 ± 1.33                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}65.53 ({\color{ForestGreen}1.22\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.80 ({\color{BrickRed}93.81\%})}  & 1.38 ({\color{BrickRed}98.34\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 62.71 ± 0.57                        & 67.16 ± 1.06                        & 68.56 ± 0.44                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}66.14 ({\color{ForestGreen}2.16\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.99 ({\color{BrickRed}84.60\%})}  & 5.32 ({\color{BrickRed}93.60\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 63.05 ± 0.32                        & 65.44 ± 0.83                        & 67.48 ±0.89                         & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}65.32 ({\color{ForestGreen}0.90\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}5.54 ({\color{BrickRed}57.12\%})}  & 20.88 ({\color{BrickRed}74.89\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} NRC \citep{NRC}}}               & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 59.92 ± 1.19} & {\color[HTML]{404040} 63.56 ± 1.35} & {\color[HTML]{404040} 65.23 ± 0.59} & \multicolumn{1}{c|}{{\color[HTML]{404040} 62.90}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 12.92}}                              & {\color[HTML]{404040} 83.17}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 60.65 ± 1.37                        & 63.60 ± 1.43                        & 65.05 ± 1.66                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}63.10 ({\color{ForestGreen}0.32\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.80 ({\color{BrickRed}93.81\%})}  & 1.38 ({\color{BrickRed}98.34\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 61.95 ± 0.62                        & 65.11 ± 1.34                        & 67.19 ± 0.14                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}64.75 ({\color{ForestGreen}2.94\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.99 ({\color{BrickRed}84.60\%})}  & 5.32 ({\color{BrickRed}93.60\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 60.60 ± 0.58                        & 65.06 ± 0.24                        & 66.83 ± 0.51                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}64.16 ({\color{ForestGreen}2.00\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}5.54 ({\color{BrickRed}57.12\%})}  & 20.88 ({\color{BrickRed}74.89\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} AAD \citep{AaD}}}               & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 59.39 ± 1.80} & {\color[HTML]{404040} 63.21 ± 1.53} & {\color[HTML]{404040} 63.71 ± 2.06} & \multicolumn{1}{c|}{{\color[HTML]{404040} 62.10}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 12.92}}                              & {\color[HTML]{404040} 83.17}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 60.62 ± 1.40                        & 65.38 ± 0.93                        & 65.80 ± 1.17                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}63.93 ({\color{ForestGreen}2.95\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.80 ({\color{BrickRed}93.81\%})}  & 1.38 ({\color{BrickRed}98.34\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 61.92 ± 0.68                        & 66.59 ± 0.95                        & 67.14 ± 0.57                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}65.22 ({\color{ForestGreen}5.02\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.99 ({\color{BrickRed}84.60\%})}  & 5.32 ({\color{BrickRed}93.60\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 60.59 ± 0.59                        & 63.96 ± 2.04                        & 64.39 ± 1.45                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}62.98 ({\color{ForestGreen}1.42\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}5.54 ({\color{BrickRed}57.12\%})}  & 20.88 ({\color{BrickRed}74.89\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} MAPU \citep{MAPU}}}             & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 60.35 ± 2.15} & {\color[HTML]{404040} 62.48 ± 1.57} & {\color[HTML]{404040} 66.73 ± 0.85} & \multicolumn{1}{c|}{{\color[HTML]{404040} 63.19}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 12.92}}                              & {\color[HTML]{404040} 83.17}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 63.52 ± 1.24                        & 64.77 ± 0.22                        & 66.09 ± 0.19                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}64.79 ({\color{ForestGreen}2.53\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.80 ({\color{BrickRed}93.81\%})}  & 1.38 ({\color{BrickRed}98.34\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 62.21 ± 0.88                        & 65.20 ± 1.25                        & 67.40 ± 0.59                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}64.94 ({\color{ForestGreen}2.77\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.99 ({\color{BrickRed}84.60\%})}  & 5.32 ({\color{BrickRed}93.60\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 62.25 ± 1.74                        & 66.19 ± 1.02                        & 67.85 ± 0.62                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}65.43 ({\color{ForestGreen}3.54\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}5.54 ({\color{BrickRed}57.12\%})}  & 20.88 ({\color{BrickRed}74.89\%})             \\ \midrule
\multicolumn{8}{c}{MFD}                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} SHOT   \citep{SHOT}}}           & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 90.74 ± 1.27} & {\color[HTML]{404040} 91.53 ± 1.44} & {\color[HTML]{404040} 91.93 ± 1.37} & \multicolumn{1}{c|}{{\color[HTML]{404040} 91.40}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 58.18}}                              & {\color[HTML]{404040} 199.3}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 92.14 ± 1.77                        & 93.36 ± 0.53                        & 93.13 ± 0.54                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}92.88 ({\color{ForestGreen}1.62\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.52 ({\color{BrickRed}93.95\%})}  & 3.33 ({\color{BrickRed}98.33\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 92.98 ± 1.04                        & 93.36 ± 0.75                        & 93.21 ± 0.64                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}93.18 ({\color{ForestGreen}1.95\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8.80 ({\color{BrickRed}84.87\%})}  & 12.80 ({\color{BrickRed}93.58\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 93.01 ± 0.79                        & 93.40 ± 0.41                         & 93.92 ± 0.33                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}93.44 ({\color{ForestGreen}2.23\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}24.66 ({\color{BrickRed}57.61\%})} & 50.18 ({\color{BrickRed}74.82\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} NRC \citep{NRC}}}               & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 89.03 ± 3.84} & {\color[HTML]{404040} 91.74 ± 1.31} & {\color[HTML]{404040} 92.20 ± 1.33} & \multicolumn{1}{c|}{{\color[HTML]{404040} 90.99}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 58.18}}                              & {\color[HTML]{404040} 199.3}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 92.14 ± 1.77                        & 93.36 ± 0.51                        & 93.14 ± 0.7                         & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}92.88 ({\color{ForestGreen}2.08\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.52 ({\color{BrickRed}93.95\%})}  & 3.33 ({\color{BrickRed}98.33\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 92.91 ± 1.05                        & 93.25 ± 0.69                        & 92.97 ± 0.45                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}93.04 ({\color{ForestGreen}2.25\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8.80 ({\color{BrickRed}84.87\%})}  & 12.80 ({\color{BrickRed}93.58\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 92.98 ± 0.78                        & 93.22 ± 0.58                        & 93.86 ± 0.36                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}93.35 ({\color{ForestGreen}2.59\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}24.66 ({\color{BrickRed}57.61\%})} & 50.18 ({\color{BrickRed}74.82\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} AAD  \citep{AaD}}}              & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 89.03 ± 3.82} & {\color[HTML]{404040} 91.06 ± 2.21} & {\color[HTML]{404040} 90.65 ± 2.48} & \multicolumn{1}{c|}{{\color[HTML]{404040} 90.25}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 58.18}}                              & {\color[HTML]{404040} 199.3}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 92.15 ± 1.78                        & 93.36 ± 0.58                        & 93.28 ± 0.55                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}92.93 ({\color{ForestGreen}2.97\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.52 ({\color{BrickRed}93.95\%})}  & 3.33 ({\color{BrickRed}98.33\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 92.88 ± 1.12                        & 93.05 ± 0.61                        & 93.67 ± 0.41                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}93.20 ({\color{ForestGreen}3.27\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8.80 ({\color{BrickRed}84.87\%})}  & 12.80 ({\color{BrickRed}93.58\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 92.97 ± 0.79                        & 93.45 ± 0.53                        & 94.41 ± 0.19                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}93.61 ({\color{ForestGreen}3.72\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}24.66 ({\color{BrickRed}57.61\%})} & 50.18 ({\color{BrickRed}74.82\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} MAPU \citep{MAPU}}}             & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 85.32 ± 1.25} & {\color[HTML]{404040} 86.49 ± 1.59} & {\color[HTML]{404040} 91.71 ± 0.47} & \multicolumn{1}{c|}{{\color[HTML]{404040} 87.84}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 58.18}}                              & {\color[HTML]{404040} 199.3}                  \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 91.07 ± 1.76                        & 91.58 ± 1.14                        & 92.11 ± 1.56                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}91.59 ({\color{ForestGreen}4.27\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.52 ({\color{BrickRed}93.95\%})}  & 3.33 ({\color{BrickRed}98.33\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 91.01 ± 0.97                        & 92.10 ± 1.02                        & 91.18 ± 1.64                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}91.43 ({\color{ForestGreen}4.09\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8.80 ({\color{BrickRed}84.87\%})}  & 12.80 ({\color{BrickRed}93.58\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 91.87 ± 2.85                        & 91.94 ± 1.44                        & 91.84 ± 1.85                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}91.88 ({\color{ForestGreen}4.60\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}24.66 ({\color{BrickRed}57.61\%})} & 50.18 ({\color{BrickRed}74.82\%})             \\ \midrule
\multicolumn{8}{c}{HHAR}                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} SHOT   \citep{SHOT}}}           & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 72.08 ± 1.20} & {\color[HTML]{404040} 79.80 ± 1.70} & {\color[HTML]{404040} 80.12 ± 0.29} & \multicolumn{1}{c|}{{\color[HTML]{404040} 77.33}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 73.65 ± 2.39                        & 79.07 ± 1.88                        & 81.73 ± 1.47                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}78.15 ({\color{ForestGreen}1.06\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 75.47 ± 1.34                        & 79.98 ± 2.01                        & 81.05 ± 0.45                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}78.83 ({\color{ForestGreen}1.94\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 75.14 ± 1.85                        & 77.70 ± 1.37                        & 82.92 ± 0.27                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}78.59 ({\color{ForestGreen}1.63\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} NRC \citep{NRC}}}               & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 72.38 ± 0.87} & {\color[HTML]{404040} 75.52 ± 1.15} & {\color[HTML]{404040} 77.80 ± 0.16} & \multicolumn{1}{c|}{{\color[HTML]{404040} 75.23}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 71.41 ± 0.62                        & 76.15 ± 0.99                        & 80.09 ± 0.56                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}75.88 ({\color{ForestGreen}0.86\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 72.77 ± 0.43                        & 76.60 ± 1.97                        & 80.27 ± 0.55                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}76.55 ({\color{ForestGreen}1.75\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 72.34 ± 0.14                        & 75.53 ± 1.31                        & 79.45 ± 1.51                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}75.77 ({\color{ForestGreen}0.72\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} AAD  \citep{AaD}}}              & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 20.18 ± 2.70} & {\color[HTML]{404040} 76.55 ± 2.17} & {\color[HTML]{404040} 82.25 ± 1.14} & \multicolumn{1}{c|}{{\color[HTML]{404040} 59.66}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 57.93 ± 0.90                        & 78.57 ± 0.74                        & 82.92 ± 1.66                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}73.14 ({\color{ForestGreen}22.59\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 54.43 ± 1.04                        & 78.57 ± 0.74                        & 83.15 ± 0.88                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}72.05 ({\color{ForestGreen}20.77\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 49.46 ± 2.22                        & 79.31 ± 0.72                        & 83.25 ± 0.34                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}70.67 ({\color{ForestGreen}18.45\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} MAPU \citep{MAPU}}}             & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 71.18 ± 2.78} & {\color[HTML]{404040} 78.67 ± 1.20} & {\color[HTML]{404040} 80.32 ± 1.16} & \multicolumn{1}{c|}{{\color[HTML]{404040} 76.72}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 73.73 ± 2.35                        & 78.54 ± 2.37                        & 80.16 ± 2.38                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}77.48 ({\color{ForestGreen}0.99\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 75.12 ± 0.88                        & 80.04 ± 0.42                        & 80.24 ± 1.22                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}78.47 ({\color{ForestGreen}2.28\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 76.06 ± 1.24                        & 78.95 ± 2.04                        & 80.69 ± 2.45                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}78.57 ({\color{ForestGreen}2.41\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{8}{c}{WISDM}                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} SHOT   \citep{SHOT}}}           & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 57.90 ± 2.07} & {\color[HTML]{404040} 59.52 ± 2.75} & {\color[HTML]{404040} 60.49 ± 1.53} & \multicolumn{1}{c|}{{\color[HTML]{404040} 59.3}}                                  & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 60.57 ± 0.79                        & 61.35 ± 1.91                        & 62.08 ± 2.00                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}61.33 ({\color{ForestGreen}3.42\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 58.06 ± 3.58                        & 60.79 ± 1.86                        & 61.17 ± 0.32                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}60.01 ({\color{ForestGreen}1.20\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 60.01 ± 0.72                        & 63.03 ± 0.61                        & 62.04 ± 2.75                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}61.69 ({\color{ForestGreen}4.03\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} NRC \citep{NRC}}}               & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 53.58 ± 1.24} & {\color[HTML]{404040} 54.49 ± 0.85} & {\color[HTML]{404040} 58.64 ± 1.39} & \multicolumn{1}{c|}{{\color[HTML]{404040} 55.57}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 57.08 ± 0.94                        & 57.61 ± 1.94                        & 60.57 ± 1.63                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}58.42 ({\color{ForestGreen}5.13\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 55.89 ± 2.98                        & 56.82 ± 1.57                        & 60.57 ± 1.63                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}57.76 ({\color{ForestGreen}3.94\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 55.68 ± 2.28                        & 55.74 ± 0.95                        & 59.21 ± 1.18                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}56.88 ({\color{ForestGreen}2.36\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} AAD  \citep{AaD}}}              & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 54.16 ± 0.85} & {\color[HTML]{404040} 52.79 ± 1.17} & {\color[HTML]{404040} 56.33 ± 1.40} & \multicolumn{1}{c|}{{\color[HTML]{404040} 54.43}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 56.65 ± 0.50                        & 57.59 ± 1.67                        & 57.69 ± 2.06                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}57.31 ({\color{ForestGreen}5.29\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 55.90 ± 2.67                        & 56.71 ± 1.47                        & 58.57 ± 2.39                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}57.06 ({\color{ForestGreen}4.83\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 55.83 ± 2.22                        & 54.86 ± 1.25                        & 58.07 ± 2.75                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}56.25 ({\color{ForestGreen}3.34\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} MAPU \citep{MAPU}}}             & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 56.33 ± 4.02} & {\color[HTML]{404040} 58.42 ± 3.39} & {\color[HTML]{404040} 60.92 ± 1.70} & \multicolumn{1}{c|}{{\color[HTML]{404040} 58.56}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.04}}                               & {\color[HTML]{404040} 198.21}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 59.12 ± 3.73                        & 61.50 ± 2.23                        & 62.55 ± 2.17                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}61.06 ({\color{ForestGreen}4.27\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.53 ({\color{BrickRed}94.14\%})}  & 3.19 ({\color{BrickRed}98.39\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 62.94 ± 4.08                        & 61.00 ± 1.77                        & 66.01 ± 3.60                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}63.32 ({\color{ForestGreen}8.13\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.34 ({\color{BrickRed}85.18\%})}  & 12.53 ({\color{BrickRed}93.68\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 59.36 ± 5.74                        & 63.25 ± 1.01                        & 62.45 ± 2.66                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}61.69 ({\color{ForestGreen}5.34\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.79 ({\color{BrickRed}58.08\%})}  & 49.63 ({\color{BrickRed}74.96\%})             \\ \midrule
\multicolumn{8}{c}{UCIHAR}                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} SHOT   \citep{SHOT}}}           & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 89.06 ± 1.17} & {\color[HTML]{404040} 88.89 ± 1.26} & {\color[HTML]{404040} 91.49 ± 0.60} & \multicolumn{1}{c|}{{\color[HTML]{404040} 89.81}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.28}}                               & {\color[HTML]{404040} 200.13}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 89.57 ± 0.44                        & 89.05 ± 0.69                        & 92.60 ± 1.99                         & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}90.41 ({\color{ForestGreen}0.67\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.57 ({\color{BrickRed}93.86\%})}  & 3.43 ({\color{BrickRed}98.29\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 90.02 ± 0.86                        & 89.41 ± 0.56                        & 92.86 ± 1.02                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}90.76 ({\color{ForestGreen}1.06\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.41 ({\color{BrickRed}84.81\%})}  & 13.01 ({\color{BrickRed}93.50\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 90.61 ± 0.76                        & 90.28 ± 0.28                        & 91.65 ± 0.73                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}90.85 ({\color{ForestGreen}1.16\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.92 ({\color{BrickRed}57.76\%})}  & 50.59 ({\color{BrickRed}74.72\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} NRC \citep{NRC}}}               & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 48.13 ± 2.43} & {\color[HTML]{404040} 47.78 ± 1.83} & {\color[HTML]{404040} 91.24 ± 1.08} & \multicolumn{1}{c|}{{\color[HTML]{404040} 62.38}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.28}}                               & {\color[HTML]{404040} 200.13}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 86.23 ± 0.60                        & 86.99 ± 1.48                        & 91.86 ± 0.85                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}88.36 ({\color{ForestGreen}41.65\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.57 ({\color{BrickRed}93.86\%})}  & 3.43 ({\color{BrickRed}98.29\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 85.21 ± 1.35                        & 86.34 ± 1.84                        & 94.05 ± 1.01                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}88.53 ({\color{ForestGreen}41.92\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.41 ({\color{BrickRed}84.81\%})}  & 13.01 ({\color{BrickRed}93.50\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 84.29 ± 1.21                        & 86.38 ± 2.02                        & 91.51 ± 1.65                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}87.39 ({\color{ForestGreen}40.09\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.92 ({\color{BrickRed}57.76\%})}  & 50.59 ({\color{BrickRed}74.72\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} AAD  \citep{AaD}}}              & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 57.27 ± 6.75} & {\color[HTML]{404040} 56.21 ± 4.25} & {\color[HTML]{404040} 91.55 ± 0.42} & \multicolumn{1}{c|}{{\color[HTML]{404040} 68.34}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.28}}                               & {\color[HTML]{404040} 200.13}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 86.62 ± 1.20                        & 87.38 ± 0.17                        & 91.56 ± 0.66                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}88.52 ({\color{ForestGreen}29.53\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.57 ({\color{BrickRed}93.86\%})}  & 3.43 ({\color{BrickRed}98.29\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 86.73 ± 1.36                        & 87.42 ± 0.64                        & 92.24 ± 0.40                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}88.80 ({\color{ForestGreen}29.94\%})} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.41 ({\color{BrickRed}84.81\%})}  & 13.01 ({\color{BrickRed}93.50\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 85.51 ± 1.69                        & 85.53 ± 2.62                        & 91.60 ± 0.18                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}87.55 ({\color{ForestGreen}28.11\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.92 ({\color{BrickRed}57.76\%})}  & 50.59 ({\color{BrickRed}74.72\%})             \\ \midrule
\multicolumn{1}{l|}{{\color[HTML]{404040} MAPU   \citep{MAPU}}}           & \multicolumn{1}{c|}{{\color[HTML]{404040} -}}  & {\color[HTML]{404040} 87.65 ± 3.02} & {\color[HTML]{404040} 86.47 ± 1.46} & {\color[HTML]{404040} 90.86 ± 1.62} & \multicolumn{1}{c|}{{\color[HTML]{404040} 88.33}}                                 & \multicolumn{1}{c|}{{\color[HTML]{404040} 9.28}}                               & {\color[HTML]{404040} 200.13}                 \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}8} & 89.57 ± 0.17                        & 89.10 ± 0.98                        & 91.93 ± 0.77                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}90.20 ({\color{ForestGreen}2.12\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}0.57 ({\color{BrickRed}93.86\%})}  & 3.43 ({\color{BrickRed}98.29\%})              \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\cellcolor[HTML]{F2F2F2}}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}4} & 89.54 ± 2.26                        & 89.39 ± 0.72                        & 92.81 ± 1.73                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}90.58 ({\color{ForestGreen}2.55\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}1.41 ({\color{BrickRed}84.81\%})}  & 13.01 ({\color{BrickRed}93.50\%})             \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT}} & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}2} & 89.34 ± 1.74                        & 90.05 ± 0.74                        & 91.46 ± 0.49                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}90.28 ({\color{ForestGreen}2.21\%})}  & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F2F2}3.92 ({\color{BrickRed}57.76\%})}  & 50.59 ({\color{BrickRed}74.72\%})             \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|ccccccccccc|c|c@{}}
\toprule
Method                                               & $RF$ & 0 $\rightarrow$ 11 & 12 $\rightarrow$ 5 & 13 $\rightarrow$ 17 & 16 $\rightarrow$ 1 & 18 $\rightarrow$ 12 & 3 $\rightarrow$ 19 & 5 $\rightarrow$ 15 & 6 $\rightarrow$ 2 & 7 $\rightarrow$ 18 & 9 $\rightarrow$ 14 & Average (\%) $\uparrow$ & MACs (M) $\downarrow$ & \# Params. (K) $\downarrow$ \\ \midrule
SHOT                                                 & -    & 46.83 ± 1.58       & 69.19 ± 5.28       & 64.19 ± 0.18        & 67.99 ± 3.36       & 59.25 ± 2.53        & 75.31 ± 0.77       & 75.08 ± 1.00       & 71.52 ± 1.47      & 74.7 ± 0.54        & 75.39 ± 4.37       & 67.95 ± 1.04       & 12.92                 & 83.17                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 46.68 ± 3.81       & 68.98 ± 2.56       & 66.83 ± 3.96        & 66.88 ± 5.08       & 62.74 ± 0.67        & 72.93 ± 1.71       & 71.58 ± 5.43       & 67.75 ± 0.78      & 74.59 ± 1.17       & 76.03 ± 2.35       & 67.50 ± 1.33       & 0.80                  & 1.38                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 51.32 ± 3.33       & 70.48 ± 1.16       & 64.61 ± 0.67        & 64.81 ± 6.70       & 60.05 ± 3.08        & 74.61 ± 1.14       & 74.29 ± 0.98       & 73.41 ± 0.88      & 75.21 ± 0.47       & 76.83 ± 0.99       & 68.56 ± 0.44       & 1.99                  & 5.32                        \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT} & 2    & 49.06 ± 5.45       & 68.21 ± 2.77       & 65.67 ± 1.86        & 66.53 ± 4.80       & 58.56 ± 1.41        & 73.44 ± 0.83       & 74.81 ± 0.76       & 72.40 ± 0.42      & 74.50 ± 0.43       & 71.62 ± 9.77       & 67.48 ± 0.89       & 5.54                  & 20.88                       \\ \midrule
NRC                                                  & -    & 42.51 ± 4.43       & 65.93 ± 0.30       & 61.98 ± 0.40        & 62.21 ± 0.71       & 60.82 ± 2.61        & 68.09 ± 0.58       & 71.49 ± 4.75       & 72.36 ± 1.51      & 72.81 ± 0.85       & 74.16 ± 1.66       & 65.23 ± 0.59       & 12.92                 & 83.17                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 47.14 ± 1.76       & 56.97 ± 9.93       & 61.63 ± 1.25        & 64.28 ± 0.59       & 64.29 ± 2.05        & 69.59 ± 0.95       & 72.81 ± 3.67       & 65.83 ± 2.03      & 74.73 ± 1.74       & 73.25 ± 0.94       & 65.05 ± 1.66       & 0.80                  & 1.38                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 51.01 ± 4.43       & 65.71 ± 2.33       & 62.65 ± 0.86        & 62.22 ± 0.24       & 63.43 ± 2.19        & 71.41 ± 1.69       & 75.13 ± 3.54       & 71.25 ± 1.55      & 74.53 ± 0.57       & 74.59 ± 1.13       & 67.19 ± 0.14       & 1.99                  & 5.32                        \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}  & 2    & 50.53 ± 4.21       & 64.57 ± 4.55       & 63.93 ± 0.17        & 60.87 ± 0.34       & 60.55 ± 1.62        & 68.77 ± 6.08       & 76.94 ± 1.51       & 72.88 ± 0.70      & 73.93 ± 0.16       & 75.30 ± 1.53       & 66.83 ± 0.51       & 5.54                  & 20.88                       \\ \midrule
AAD                                                  & -    & 47.83 ± 4.05       & 60.68 ± 2.05       & 57.71 ± 2.08        & 63.64 ± 1.29       & 55.70 ± 2.50        & 71.51 ± 0.81       & 61.46 ± 16.01      & 73.53 ± 1.08      & 73.73 ± 3.37       & 71.35 ± 5.25       & 63.71 ± 2.06       & 12.92                 & 83.17                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 47.94 ± 3.36       & 64.35 ± 2.71       & 58.85 ± 1.59        & 64.48 ± 0.65       & 61.13 ± 1.71        & 71.31 ± 0.95       & 73.07 ± 4.57       & 69.09 ± 1.66      & 75.37 ± 0.68       & 72.40 ± 0.81       & 65.80 ± 1.17       & 0.80                  & 1.38                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 48.58 ± 5.64       & 69.56 ± 2.74       & 60.04 ± 3.42        & 65.13 ± 5.29       & 59.44 ± 2.78        & 72.91 ± 0.85       & 74.97 ± 3.48       & 72.17 ± 1.11      & 75.53 ± 0.28       & 73.07 ± 1.17       & 67.14 ± 0.57       & 1.99                  & 5.32                        \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}  & 2    & 52.66 ± 1.20       & 64.00 ± 9.31       & 62.04 ± 2.91        & 62.99 ± 0.77       & 61.47 ± 1.98        & 72.09 ± 2.10       & 48.76 ± 15.24      & 73.48 ± 1.76      & 74.53 ± 0.40       & 71.91 ± 2.60       & 64.39 ± 1.45       & 5.54                  & 20.88                       \\ \midrule
MAPU                                                 & -    & 47.43 ± 2.31       & 68.24 ± 2.98       & 60.04 ± 0.56        & 61.04 ± 0.86       & 57.35 ± 0.98        & 73.18 ± 0.26       & 76.35 ± 0.49       & 69.89 ± 1.93      & 76.44 ± 0.56       & 77.33 ± 1.97       & 66.73 ± 0.85       & 12.92                 & 83.17                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 46.72 ± 1.69       & 68.86 ± 2.64       & 63.01 ± 0.96        & 61.19 ± 0.37       & 59.20 ± 3.02        & 70.19 ± 2.33       & 75.39 ± 3.45       & 66.24 ± 1.79      & 75.51 ± 0.37       & 74.61 ± 2.31       & 66.09 ± 0.19       & 0.80                  & 1.38                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 47.06 ± 0.32       & 70.34 ± 3.06       & 63.33 ± 1.38        & 64.90 ± 1.81       & 55.99 ± 2.05        & 72.63 ± 1.37       & 78.31 ± 1.21       & 68.17 ± 1.71      & 75.47 ± 1.01       & 77.83 ± 2.81       & 67.40 ± 0.59       & 1.99                  & 5.32                        \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT} & 2    & 50.99 ± 0.53       & 71.86 ± 0.73       & 64.21 ± 0.54        & 64.99 ± 5.66       & 54.38 ± 1.89        & 73.65 ± 1.03       & 77.55 ± 0.84       & 69.98 ± 1.08      & 75.27 ± 0.61       & 75.62 ± 1.23       & 67.85 ± 0.62       & 5.54                  & 20.88                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|cccccccccccc|c|c|c@{}}
\toprule
Method                                               & $RF$ & 0 $\rightarrow$ 1 & 0 $\rightarrow$ 2 & 0 $\rightarrow$ 3 & 1 $\rightarrow$ 0 & 1 $\rightarrow$ 2 & 1 $\rightarrow$ 3 & 2 $\rightarrow$ 0 & 2 $\rightarrow$ 1 & 2 $\rightarrow$ 3 & 3 $\rightarrow$ 0 & 3 $\rightarrow$ 1 & 3 $\rightarrow$ 2 & Average (\%) $\uparrow$ & MACs (M) $\downarrow$ & \# Params. (K) $\downarrow$ \\ \midrule
SHOT                                                 & -    & 98.26 ± 1.89      & 86.02 ± 7.72      & 97.77 ± 2.40      & 87.56 ± 3.47      & 87.88 ± 2.60      & 99.97 ± 0.05      & 72.39 ± 17.01     & 98.81 ± 1.25      & 99.18 ± 0.99      & 88.72 ± 1.55      & 100.00 ± 0.00     & 86.56 ± 3.26      & 91.93 ± 1.37            & 58.18                 & 199.3                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 99.19 ± 0.35      & 87.42 ± 2.85      & 99.02 ± 0.49      & 86.57 ± 3.77      & 88.48 ± 1.70      & 99.97 ± 0.05      & 82.21 ± 2.93      & 98.59 ± 1.10      & 99.21 ± 0.73      & 88.57 ± 2.30      & 100.00 ± 0.00     & 88.31 ± 3.31      & 93.13 ± 0.54            & 3.52                  & 3.33                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 99.59 ± 0.08      & 86.31 ± 1.81      & 99.73 ± 0.19      & 84.91 ± 3.69      & 90.67 ± 0.52      & 99.97 ± 0.05      & 83.63 ± 2.20      & 97.15 ± 2.21      & 99.05 ± 0.47      & 87.60 ± 2.47      & 100.00 ± 0.00     & 89.88 ± 1.16      & 93.21 ± 0.64            & 8.80                  & 12.80                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT} & 2    & 99.87 ± 0.12      & 87.05 ± 2.89      & 99.81 ± 0.13      & 85.72 ± 0.59      & 91.06 ± 1.00      & 99.97 ± 0.05      & 87.49 ± 1.10      & 99.19 ± 0.49      & 99.54 ± 0.31      & 88.88 ± 0.69      & 100.00 ± 0.00     & 88.48 ± 0.66      & 93.92 ± 0.33            & 24.66                 & 50.18                       \\ \midrule
NRC                                                  & -    & 98.10 ± 2.44      & 85.00 ± 10.08     & 98.31 ± 1.92      & 88.53 ± 1.73      & 88.50 ± 3.31      & 100.00 ± 0.00     & 74.52 ± 20.08     & 98.64 ± 1.19      & 99.02 ± 1.00      & 88.69 ± 1.68      & 100.00 ± 0.00     & 87.08 ± 4.27      & 92.20 ± 1.33            & 58.18                 & 199.3                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 99.27 ± 0.42      & 87.48 ± 2.94      & 99.16 ± 0.37      & 86.58 ± 3.62      & 88.43 ± 1.62      & 99.97 ± 0.05      & 81.96 ± 2.38      & 98.64 ± 1.06      & 99.32 ± 0.69      & 88.44 ± 2.20      & 100.00 ± 0.00     & 88.43 ± 3.39      & 93.14 ± 0.70            & 3.52                  & 3.33                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 99.56 ± 0.12      & 86.40 ± 1.96      & 99.76 ± 0.22      & 84.96 ± 3.91      & 90.53 ± 0.74      & 99.97 ± 0.05      & 80.91 ± 5.74      & 97.15 ± 2.12      & 99.02 ± 0.51      & 87.62 ± 2.65      & 100.00 ± 0.00     & 89.77 ± 1.10      & 92.97 ± 0.45            & 8.80                  & 12.80                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}  & 2    & 99.92 ± 0.08      & 86.77 ± 3.66      & 99.87 ± 0.09      & 85.70 ± 0.60      & 91.03 ± 1.15      & 99.97 ± 0.05      & 87.02 ± 0.89      & 99.16 ± 0.40      & 99.51 ± 0.28      & 88.88 ± 0.69      & 100.00 ± 0.00     & 88.48 ± 0.66      & 93.86 ± 0.36            & 24.66                 & 50.18                       \\ \midrule
AAD                                                  & -    & 98.20 ± 2.32      & 85.04 ± 10.09     & 99.40 ± 0.49      & 81.12 ± 8.98      & 86.88 ± 2.31      & 100.00 ± 0.00     & 62.98 ± 18.46     & 98.75 ± 1.26      & 99.16 ± 1.04      & 88.98 ± 1.78      & 100.00 ± 0.00     & 87.33 ± 4.41      & 90.65 ± 2.48            & 58.18                 & 199.3                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 99.87 ± 0.09      & 88.60 ± 3.10      & 99.87 ± 0.12      & 84.73 ± 3.75      & 89.45 ± 1.35      & 100.00 ± 0.00     & 80.73 ± 3.37      & 98.97 ± 0.69      & 99.62 ± 0.45      & 87.99 ± 1.58      & 100.00 ± 0.00     & 89.55 ± 2.86      & 93.28 ± 0.55            & 3.52                  & 3.33                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 99.97 ± 0.05      & 90.53 ± 1.96      & 99.95 ± 0.05      & 84.00 ± 4.74      & 91.22 ± 1.55      & 100.00 ± 0.00     & 81.07 ± 3.35      & 98.62 ± 0.33      & 99.49 ± 0.38      & 88.24 ± 1.67      & 100.00 ± 0.00     & 90.92 ± 1.42      & 93.67 ± 0.41            & 8.80                  & 12.80                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}  & 2    & 100.00 ± 0.00     & 90.92 ± 1.75      & 100.00 ± 0.00     & 84.11 ± 2.67      & 92.06 ± 1.52      & 100.00 ± 0.00     & 88.62 ± 0.52      & 99.48 ± 0.05      & 99.84 ± 0.08      & 88.80 ± 0.49      & 100.00 ± 0.00     & 89.08 ± 0.58      & 94.41 ± 0.19            & 24.66                 & 50.18                       \\ \midrule
MAPU                                                 & -    & 94.76 ± 1.08      & 87.53 ± 1.05      & 94.09 ± 1.72      & 86.86 ± 0.39      & 87.51 ± 1.72      & 99.08 ± 0.91      & 78.61 ± 3.75      & 99.16 ± 0.38      & 98.70 ± 1.34      & 88.48 ± 0.99      & 100.00 ± 0.00     & 85.80 ± 2.82      & 91.71 ± 0.47            & 58.18                 & 199.3                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 94.85 ± 2.99      & 86.16 ± 3.50      & 94.84 ± 4.56      & 84.31 ± 2.02      & 86.63 ± 2.43      & 99.81 ± 0.33      & 86.10 ± 3.25      & 99.32 ± 0.62      & 99.24 ± 1.04      & 88.81 ± 1.28      & 100.00 ± 0.00     & 85.22 ± 1.66      & 92.11 ± 1.56            & 3.52                  & 3.33                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 89.45 ± 5.03      & 85.45 ± 3.94      & 92.15 ± 3.78      & 86.33 ± 4.70      & 86.31 ± 0.67      & 99.67 ± 0.57      & 84.70 ± 1.40      & 98.23 ± 2.02      & 98.42 ± 1.97      & 88.21 ± 3.24      & 99.84 ± 0.28      & 85.38 ± 1.02      & 91.18 ± 1.64            & 8.80                  & 12.80                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT} & 2    & 92.39 ± 7.56      & 86.29 ± 4.12      & 93.62 ± 5.38      & 85.61 ± 3.81      & 86.01 ± 1.08      & 100.00 ± 0.00     & 86.27 ± 1.36      & 99.37 ± 0.38      & 99.56 ± 0.12      & 88.18 ± 1.87      & 100.00 ± 0.00     & 84.83 ± 0.15      & 91.84 ± 1.85            & 24.66                 & 50.18                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|ccccccccccc|c|c@{}}
\toprule
Method                                               & $RF$ & 0 $\rightarrow$ 2 & 0 $\rightarrow$ 6 & 1 $\rightarrow$ 6 & 2 $\rightarrow$ 7 & 3 $\rightarrow$ 8 & 4 $\rightarrow$ 5 & 5 $\rightarrow$ 0 & 6 $\rightarrow$ 1 & 7 $\rightarrow$ 4 & 8 $\rightarrow$ 3 & Average (\%) $\uparrow$ & MACs (M) $\downarrow$ & \# Params. (K) $\downarrow$ \\ \midrule
SHOT                                                 & -    & 78.72 ± 1.36      & 62.94 ± 0.41      & 92.71 ± 0.72      & 64.15 ± 0.82      & 81.65 ± 0.18      & 97.41 ± 0.19      & 32.42 ± 0.02      & 97.58 ± 0.44      & 96.44 ± 1.74      & 97.14 ± 0.12      & 80.12 ± 0.29            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 76.05 ± 9.93      & 66.31 ± 6.43      & 92.97 ± 0.35      & 64.59 ± 0.49      & 92.50 ± 9.28      & 97.36 ± 0.11      & 34.85 ± 4.88      & 97.90 ± 0.12      & 97.80 ± 0.67      & 97.01 ± 0.21      & 81.73 ± 1.47            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 78.07 ± 6.48      & 64.06 ± 3.29      & 93.04 ± 0.09      & 64.75 ± 0.19      & 92.59 ± 9.41      & 97.60 ± 0.19      & 35.08 ± 4.62      & 97.88 ± 0.11      & 97.68 ± 0.24      & 89.76 ± 12.54     & 81.05 ± 0.45            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT} & 2    & 81.15 ± 1.21      & 62.98 ± 0.23      & 92.80 ± 1.20      & 65.11 ± 0.17      & 98.91 ± 0.16      & 97.48 ± 0.10      & 37.59 ± 4.63      & 98.10 ± 0.32      & 98.04 ± 0.43      & 97.00 ± 0.00      & 82.92 ± 0.27            & 3.79                  & 49.63                       \\ \midrule
NRC                                                  & -    & 73.05 ± 0.68      & 72.40 ± 1.29      & 92.96 ± 0.29      & 61.61 ± 0.31      & 80.63 ± 0.22      & 97.04 ± 0.30      & 33.77 ± 2.08      & 96.03 ± 0.28      & 94.71 ± 0.36      & 75.81 ± 0.31      & 77.80 ± 0.16            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 72.77 ± 0.25      & 68.05 ± 5.07      & 93.20 ± 0.27      & 58.41 ± 9.00      & 97.03 ± 1.78      & 97.41 ± 0.19      & 42.83 ± 0.02      & 97.70 ± 0.25      & 97.81 ± 0.12      & 75.71 ± 0.38      & 80.09 ± 0.56            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 74.37 ± 0.32      & 70.01 ± 3.77      & 93.38 ± 0.39      & 63.27 ± 0.26      & 96.47 ± 0.27      & 97.54 ± 0.11      & 39.73 ± 2.58      & 97.14 ± 0.09      & 95.19 ± 0.22      & 75.57 ± 0.33      & 80.27 ± 0.55            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}  & 2    & 74.79 ± 0.12      & 68.67 ± 4.77      & 93.52 ± 0.28      & 58.29 ± 9.25      & 97.83 ± 1.37      & 97.66 ± 0.22      & 34.50 ± 5.01      & 97.30 ± 0.38      & 96.54 ± 0.98      & 75.35 ± 0.13      & 79.45 ± 1.51            & 3.79                  & 49.63                       \\ \midrule
AAD                                                  & -    & 77.82 ± 9.33      & 64.86 ± 0.83      & 93.16 ± 0.46      & 66.14 ± 0.07      & 97.55 ± 1.71      & 97.89 ± 0.21      & 31.83 ± 2.59      & 97.58 ± 0.94      & 98.45 ± 0.10      & 97.20 ± 0.00      & 82.25 ± 1.14            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 78.16 ± 2.25      & 76.63 ± 16.99     & 92.84 ± 0.56      & 64.30 ± 0.17      & 97.73 ± 1.66      & 98.12 ± 0.50      & 27.98 ± 5.05      & 97.74 ± 0.53      & 98.65 ± 0.13      & 97.09 ± 0.12      & 82.92 ± 1.66            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 77.85 ± 16.03     & 74.10 ± 19.41     & 92.68 ± 0.59      & 65.66 ± 0.36      & 97.27 ± 0.21      & 98.28 ± 0.48      & 32.28 ± 0.67      & 97.79 ± 0.34      & 98.52 ± 0.22      & 97.07 ± 0.11      & 83.15 ± 0.88            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}  & 2    & 82.72 ± 4.32      & 64.89 ± 4.07      & 92.81 ± 0.21      & 65.46 ± 0.70      & 99.23 ± 0.20      & 97.87 ± 0.09      & 35.84 ± 5.02      & 98.19 ± 0.09      & 98.51 ± 0.30      & 97.00 ± 0.00      & 83.25 ± 0.34            & 3.79                  & 49.63                       \\ \midrule
MAPU                                                 & -    & 75.26 ± 4.86      & 62.89 ± 0.65      & 95.49 ± 1.02      & 65.20 ± 0.51      & 99.27 ± 0.32      & 97.31 ± 0.21      & 31.76 ± 4.63      & 95.65 ± 3.32      & 98.10 ± 0.12      & 82.22 ± 13.01     & 80.32 ± 1.16            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 68.40 ± 5.72      & 74.03 ± 18.84     & 93.75 ± 0.31      & 64.78 ± 0.26      & 92.23 ± 11.57     & 97.48 ± 0.13      & 29.24 ± 4.70      & 97.65 ± 0.25      & 97.90 ± 0.69      & 86.18 ± 18.72     & 80.16 ± 2.38            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 74.85 ± 6.47      & 62.81 ± 0.53      & 93.28 ± 0.22      & 64.60 ± 0.25      & 93.33 ± 10.44     & 97.48 ± 0.10      & 30.50 ± 2.99      & 97.65 ± 0.50      & 98.03 ± 0.12      & 89.89 ± 12.29     & 80.24 ± 1.22            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT} & 2    & 75.62 ± 7.66      & 63.15 ± 0.50      & 93.43 ± 0.11      & 64.55 ± 0.38      & 99.21 ± 0.22      & 97.54 ± 0.12      & 30.75 ± 2.78      & 98.32 ± 0.37      & 98.24 ± 0.12      & 86.12 ± 18.65     & 80.69 ± 2.45            & 3.79                  & 49.63                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|ccccccccccc|c|c@{}}
\toprule
Method                                               & $RF$ & 17 $\rightarrow$ 23 & 20 $\rightarrow$ 30 & 23 $\rightarrow$ 32 & 28 $\rightarrow$ 4 & 2 $\rightarrow$ 11 & 33 $\rightarrow$ 12 & 35 $\rightarrow$ 31 & 5 $\rightarrow$ 26 & 6 $\rightarrow$ 19 & 7 $\rightarrow$ 18 & Average (\%) $\uparrow$ & MACs (M) $\downarrow$ & \# Params. (K) $\downarrow$ \\ \midrule
SHOT                                                 & -    & 58.58 ± 2.34        & 70.21 ± 1.29        & 72.16 ± 9.68        & 61.68 ± 4.00       & 78.72 ± 1.75       & 50.70 ± 2.30        & 65.89 ± 0.51        & 31.20 ± 0.96       & 74.85 ± 4.97       & 40.89 ± 9.92       & 60.49 ± 1.53            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 54.53 ± 18.59       & 72.03 ± 0.40        & 81.69 ± 1.95        & 53.97 ± 0.00       & 72.69 ± 3.82       & 59.70 ± 12.21       & 64.56 ± 9.23        & 37.24 ± 8.27       & 76.58 ± 0.81       & 47.82 ± 4.29       & 62.08 ± 2.00            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 53.46 ± 6.77        & 75.43 ± 1.58        & 76.05 ± 7.35        & 62.35 ± 4.17       & 76.05 ± 3.74       & 50.38 ± 5.95        & 66.42 ± 1.46        & 30.25 ± 0.50       & 77.42 ± 2.27       & 43.92 ± 5.09       & 61.17 ± 0.32            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT} & 2    & 58.18 ± 14.69       & 70.93 ± 20.90       & 80.10 ± 1.56        & 60.46 ± 8.39       & 75.42 ± 0.35       & 61.82 ± 11.81       & 66.26 ± 2.29        & 32.85 ± 1.51       & 80.85 ± 8.22       & 33.49 ± 4.54       & 62.04 ± 2.75            & 3.79                  & 49.63                       \\ \midrule
NRC                                                  & -    & 47.23 ± 11.21       & 64.66 ± 1.45        & 81.43 ± 2.65        & 60.71 ± 11.67      & 76.62 ± 4.43       & 52.22 ± 3.66        & 58.28 ± 10.37       & 34.44 ± 2.75       & 78.61 ± 4.57       & 32.22 ± 0.28       & 58.64 ± 1.39            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 39.61 ± 1.75        & 69.40 ± 7.84        & 81.39 ± 1.58        & 60.90 ± 13.30      & 75.01 ± 0.00       & 60.79 ± 10.03       & 67.58 ± 2.29        & 40.11 ± 7.27       & 77.85 ± 3.01       & 33.09 ± 1.06       & 60.57 ± 1.63            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 47.73 ± 7.38        & 75.93 ± 1.37        & 76.58 ± 8.77        & 64.32 ± 6.75       & 76.71 ± 4.83       & 48.80 ± 4.91        & 67.99 ± 2.02        & 30.60 ± 0.80       & 76.27 ± 0.27       & 41.71 ± 6.55       & 60.66 ± 0.92            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}  & 2    & 39.01 ± 1.09        & 70.63 ± 5.44        & 81.63 ± 1.34        & 63.71 ± 10.13      & 75.32 ± 0.00       & 49.26 ± 0.70        & 67.16 ± 1.17        & 31.44 ± 1.42       & 76.03 ± 0.13       & 37.94 ± 4.02       & 59.21 ± 1.18            & 3.79                  & 49.63                       \\ \midrule
AAD                                                  & -    & 56.63 ± 2.31        & 65.89 ± 3.00        & 66.63 ± 12.44       & 58.24 ± 7.55       & 77.97 ± 4.18       & 51.83 ± 3.47        & 47.96 ± 14.2        & 29.22 ± 0.66       & 67.11 ± 5.68       & 41.79 ± 6.70       & 56.33 ± 1.40            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 47.82 ± 6.26        & 71.76 ± 3.24        & 66.46 ± 7.21        & 65.12 ± 10.69      & 75.10 ± 5.69       & 47.25 ± 4.73        & 67.99 ± 2.02        & 29.40 ± 0.26       & 61.80 ± 1.55       & 44.21 ± 1.22       & 57.69 ± 2.06            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 52.32 ± 7.72        & 74.97 ± 0.86        & 66.65 ± 5.75        & 68.28 ± 5.36       & 68.57 ± 13.05      & 47.25 ± 5.33        & 65.85 ± 1.36        & 29.31 ± 0.13       & 68.23 ± 6.30       & 44.29 ± 2.56       & 58.57 ± 2.39            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}  & 2    & 52.36 ± 9.50        & 70.70 ± 3.96        & 72.38 ± 4.30        & 67.40 ± 2.31       & 69.02 ± 13.95      & 44.21 ± 0.15        & 69.00 ± 1.63        & 30.42 ± 1.45       & 61.58 ± 1.64       & 43.62 ± 2.42       & 58.07 ± 2.75            & 3.79                  & 49.63                       \\ \midrule
MAPU                                                 & -    & 65.36 ± 9.33        & 66.00 ± 0.61        & 73.10 ± 13.28       & 66.81 ± 10.92      & 68.50 ± 6.65       & 58.73 ± 12.04       & 68.35 ± 5.11        & 31.48 ± 0.16       & 79.44 ± 9.08       & 31.47 ± 1.14       & 60.92 ± 1.70            & 9.04                  & 198.21                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 68.09 ± 10.85       & 70.04 ± 4.02        & 79.14 ± 6.07        & 60.25 ± 11.34      & 72.88 ± 3.48       & 59.47 ± 6.28        & 63.03 ± 7.22        & 31.35 ± 0.14       & 73.98 ± 3.69       & 47.31 ± 13.28      & 62.55 ± 2.17            & 0.53                  & 3.19                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 73.47 ± 3.85        & 69.68 ± 3.93        & 80.85 ± 0.72        & 67.60 ± 19.71      & 73.96 ± 1.82       & 61.60 ± 9.32        & 64.94 ± 0.00        & 33.86 ± 1.86       & 80.85 ± 8.22       & 53.31 ± 4.72       & 66.01 ± 3.60            & 1.34                  & 12.53                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT} & 2    & 60.04 ± 4.66        & 72.04 ± 4.64        & 65.85 ± 12.32       & 61.97 ± 9.95       & 75.13 ± 0.44       & 60.42 ± 10.41       & 64.02 ± 2.62        & 33.03 ± 2.50       & 81.90 ± 8.84       & 50.11 ± 1.06       & 62.45 ± 2.66            & 3.79                  & 49.63                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|ccccccccccc|c|c@{}}
\toprule
Method                                               & $RF$ & 12 $\rightarrow$ 16 & 18 $\rightarrow$ 27 & 20 $\rightarrow$ 5 & 24 $\rightarrow$ 8 & 28 $\rightarrow$ 27 & 2 $\rightarrow$ 11 & 30 $\rightarrow$ 20 & 6 $\rightarrow$ 23 & 7 $\rightarrow$ 13 & 9 $\rightarrow$ 18 & Average (\%) $\uparrow$ & MACs (M) $\downarrow$ & \# Params. (K) $\downarrow$ \\ \midrule
SHOT                                                 & -    & 53.11 ± 4.28        & 100.00 ± 0.00       & 90.83 ± 4.60       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 84.68 ± 5.09        & 97.82 ± 1.89       & 100.00 ± 0.00      & 88.48 ± 5.22       & 91.49 ± 0.60            & 9.28                  & 200.13                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 54.63 ± 17.43       & 100.00 ± 0.00       & 95.83 ± 4.53       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 84.91 ± 2.87        & 97.82 ± 1.89       & 98.94 ± 1.06       & 93.92 ± 6.96       & 92.60 ± 1.99            & 0.57                  & 3.43                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 64.21 ± 11.40       & 100.00 ± 0.00       & 92.48 ± 9.43       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 85.40 ± 1.80        & 98.91 ± 1.89       & 100.00 ± 0.00      & 87.55 ± 11.89      & 92.86 ± 1.02            & 1.41                  & 13.01                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}SHOT + SFT} & 2    & 70.97 ± 2.38        & 100.00 ± 0.00       & 82.84 ± 1.63       & 98.89 ± 1.93       & 100.00 ± 0.00       & 99.63 ± 0.64       & 83.58 ± 1.23        & 97.82 ± 1.89       & 100.00 ± 0.00      & 82.74 ± 6.20       & 91.65 ± 0.73            & 3.92                  & 50.59                       \\ \midrule
NRC                                                  & -    & 56.47 ± 10.19       & 100.00 ± 0.00       & 96.10 ± 0.64       & 96.91 ± 5.35       & 100.00 ± 0.00       & 100.00 ± 0.00      & 83.48 ± 3.33        & 97.82 ± 1.89       & 100.00 ± 0.00      & 81.65 ± 5.26       & 91.24 ± 1.08            & 9.28                  & 200.13                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 66.04 ± 6.76        & 100.00 ± 0.00       & 87.09 ± 1.05       & 98.89 ± 1.93       & 100.00 ± 0.00       & 100.00 ± 0.00      & 87.92 ± 1.28        & 96.73 ± 0.00       & 96.72 ± 2.98       & 85.21 ± 0.96       & 91.86 ± 0.85            & 0.57                  & 3.43                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 67.98 ± 2.76        & 100.00 ± 0.00       & 95.27 ± 0.09       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 88.79 ± 5.64        & 96.73 ± 0.00       & 97.78 ± 3.85       & 93.92 ± 6.96       & 94.05 ± 1.01            & 1.41                  & 13.01                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}NRC + SFT}  & 2    & 71.22 ± 2.80        & 100.00 ± 0.00       & 85.88 ± 0.00       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 84.60 ± 5.80        & 96.73 ± 0.00       & 97.78 ± 3.85       & 78.93 ± 12.81      & 91.51 ± 1.65            & 3.92                  & 50.59                       \\ \midrule
AAD                                                  & -    & 72.85 ± 2.04        & 100.00 ± 0.00       & 85.88 ± 0.89       & 96.66 ± 0.00       & 100.00 ± 0.00       & 100.00 ± 0.00      & 84.83 ± 3.14        & 96.73 ± 0.00       & 93.33 ± 0.00       & 85.23 ± 0.94       & 91.55 ± 0.42            & 9.28                  & 200.13                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 74.30 ± 0.08        & 100.00 ± 0.00       & 87.69 ± 0.00       & 98.89 ± 1.93       & 100.00 ± 0.00       & 100.00 ± 0.00      & 81.61 ± 5.49        & 96.73 ± 0.00       & 97.78 ± 3.85       & 78.62 ± 5.26       & 91.56 ± 0.66            & 0.57                  & 3.43                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 74.05 ± 0.40        & 100.00 ± 0.00       & 86.77 ± 0.94       & 97.77 ± 1.93       & 100.00 ± 0.00       & 100.00 ± 0.00      & 84.35 ± 5.65        & 96.73 ± 0.00       & 100.00 ± 0.00      & 82.74 ± 6.20       & 92.24 ± 0.40            & 1.41                  & 13.01                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}AAD + SFT}  & 2    & 73.30 ± 2.56        & 100.00 ± 0.00       & 82.78 ± 2.76       & 97.77 ± 1.93       & 100.00 ± 0.00       & 100.00 ± 0.00      & 79.19 ± 2.13        & 98.91 ± 1.89       & 97.78 ± 3.85       & 86.32 ± 0.00       & 91.60 ± 0.18            & 3.92                  & 50.59                       \\ \midrule
MAPU                                                 & -    & 60.45 ± 8.59        & 100.00 ± 0.00       & 82.94 ± 2.06       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 85.17 ± 0.44        & 100.00 ± 0.00      & 100.00 ± 0.00      & 80.05 ± 13.71      & 90.86 ± 1.62            & 9.28                  & 200.13                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 8    & 60.50 ± 9.50        & 100.00 ± 0.00       & 86.63 ± 8.60       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 88.76 ± 1.46        & 97.82 ± 1.89       & 99.29 ± 1.22       & 86.25 ± 0.13       & 91.93 ± 0.77            & 0.57                  & 3.43                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & 4    & 68.07 ± 4.73        & 99.75 ± 0.43        & 88.29 ± 6.68       & 99.63 ± 0.65       & 100.00 ± 0.00       & 99.26 ± 0.64       & 89.21 ± 4.08        & 98.91 ± 1.89       & 97.43 ± 3.59       & 87.55 ± 11.89      & 91.93 ± 0.77            & 1.41                  & 13.01                       \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-3}{*}{\cellcolor[HTML]{F2F2F2}MAPU + SFT} & 2    & 72.29 ± 2.93        & 100.00 ± 0.00       & 83.47 ± 3.06       & 100.00 ± 0.00      & 100.00 ± 0.00       & 100.00 ± 0.00      & 87.68 ± 0.42        & 97.82 ± 1.89       & 97.78 ± 3.85       & 75.58 ± 0.00       & 91.46 ± 0.49            & 3.92                  & 50.59                       \\ \bottomrule
\end{tabular}
